Compatibility JSJ decomposition of graphs of free abelian groups

A group G is a vGBS group if it admits a decomposition as a finite graph of groups with all edge and vertex groups finitely generated and free abelian. We describe the compatibility JSJ decomposition over abelian groups. We prove that in general this decomposition is not algorithmically computable.

==> 121asc.tex <==
% Generated with LaTeXDraw 2.0.5
% Mon Feb 07 11:24:01 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8029687)(7.361875,1.8029687)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.06,-1.3554688)(3.06,0.04453125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.06,-1.3554688)(5.86,-1.3554688)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.06,1.4445312)(3.06,0.04453125)
%psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.06,1.4445312)(5.86,1.4445312)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.26,0.04453125)(3.06,0.04453125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.26,0.04453125)(0.06,1.2445313)
\usefont{T1}{ptm}{m}{n}
\rput(3.2414062,-0.7704688){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(5.2414064,-1.0904688){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(6.8814063,-0.67046875){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2614062,0.90953124){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3814063,0.34953126){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(0.40140626,0.56953126){$f'''$}
\psdots[dotsize=0.12](0.06,1.2445313)
\psdots[dotsize=0.12](1.26,0.04453125)
\psdots[dotsize=0.12](3.06,0.04453125)
\psdots[dotsize=0.12](4.06,1.4445312)
%\psdots[dotsize=0.12](5.86,1.4445312)
\psdots[dotsize=0.12](4.06,-1.3554688)
\psdots[dotsize=0.12](5.86,-1.3554688)
\psdots[dotsize=0.12](7.06,0.04453125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.06,0.04453125)(5.86,-1.3554688)
\usefont{T1}{ptm}{m}{n}
\rput(5.891406,-1.6304687){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(7.061406,0.22953124){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5414063,0.10953125){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(4.331406,1.5095313){$d$}
\end{pspicture} 
}



==> casasc.tex <==
% Generated with LaTeXDraw 2.0.5
% Sun Feb 06 21:44:51 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6829687)(6.1228123,1.6829687)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2409375,-0.05546875)(0.2409375,1.1445312)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2409375,-0.05546875)(0.2409375,-1.2554687)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2409375,-0.05546875)(2.8409376,-0.05546875)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.8409376,-0.05546875)(2.8409376,1.1445312)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.4409375,1.1445312)(2.8409376,1.1445312)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.4409375,1.1445312)(5.8409376,0.14453125)
\psdots[dotsize=0.12](0.2409375,1.1445312)
\psdots[dotsize=0.12](1.2409375,-0.05546875)
\psdots[dotsize=0.12](0.2409375,-1.2554687)
\psdots[dotsize=0.12](2.8409376,-0.05546875)
\psdots[dotsize=0.12](2.8409376,1.1445312)
\psdots[dotsize=0.12](4.4409375,1.1445312)
\psdots[dotsize=0.12](5.8409376,0.14453125)
\usefont{T1}{ptm}{m}{n}
\rput(3.7023437,1.3095312){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9023438,0.12953125){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5423439,0.58953124){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4423437,0.78953123){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(0.95234376,0.76953125){$h$}
\usefont{T1}{ptm}{m}{n}
\rput(0.44234374,-0.6304687){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(0.24234375,1.4895313){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(0.23234375,-1.5104687){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(5.8123436,-0.11046875){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2223437,0.48953125){$c$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0009375,-0.05546875)(3.0009375,1.0445312)
\end{pspicture} 
}



==> casstrictasc.tex <==
% Generated with LaTeXDraw 2.0.5
% Fri Jan 28 09:25:36 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.88)(17.841875,3.8984375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,1.6)(2.66,2.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,1.6)(2.66,0.8)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,-2.0)(2.66,-1.2)
\psdots[dotsize=0.12](1.46,-2.0)
\psdots[dotsize=0.12](1.46,1.6)
\psdots[dotsize=0.12](2.66,0.8)
\psdots[dotsize=0.12](2.66,2.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](0.06,1.6)(1.46,1.6)
\usefont{T1}{ptm}{m}{n}
\rput(1.1614063,1.805){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7314062,3.705){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3414063,2.805){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4114063,-2.295){$d$}
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](0.06,-2.0)(1.46,-2.0)
\usefont{T1}{ptm}{m}{n}
\rput(2.2814062,1.285){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0614061,2.245){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2814062,-1.835){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(0.77140623,1.805){$f^{(3)}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.99140626,-1.815){$f^{(4)}$}
\psdots[dotsize=0.12](0.06,-2.0)
\psdots[dotsize=0.12](0.06,1.6)
\psdots[dotsize=0.12](1.66,-3.4)
\psdots[dotsize=0.12](1.66,3.0)
\psdots[dotsize=0.12](3.46,3.8)
\psdots[dotsize=0.12](5.06,2.8)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.86,-0.2)(6.46,-0.2)
\psdots[dotsize=0.12](4.06,1.6)
\psdots[dotsize=0.12](2.66,-1.2)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.66,-3.4)(1.46,-2.0)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.66,3.0)(1.46,1.6)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.46,3.8)(2.66,2.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.06,2.8)(4.06,1.6)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.06,-0.2)(2.66,0.8)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.06,-0.2)(2.66,-1.2)
\psdots[dotsize=0.12](2.06,-0.2)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.66,0.8)(4.06,0.2)
\psdots[dotsize=0.12](4.06,0.2)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.86,1.2)(9.06,2.0)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.86,1.2)(9.06,0.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.86,-2.4)(9.06,-1.6)
\psdots[dotsize=0.12](7.86,-2.4)
\psdots[dotsize=0.12](7.86,1.2)
\psdots[dotsize=0.12](9.06,0.4)
\psdots[dotsize=0.12](9.06,2.0)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](6.46,1.2)(7.86,1.2)
\usefont{T1}{ptm}{m}{n}
\rput(7.561406,1.405){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(8.931406,2.505){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(10.341406,1.605){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(7.811406,-2.695){$d$}
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](6.46,-2.4)(7.86,-2.4)
\usefont{T1}{ptm}{m}{n}
\rput(8.681406,0.885){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(8.461407,1.845){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(8.681406,-2.235){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1714063,1.405){$f^{(3)}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.391406,-2.215){$f^{(4)}$}
\psdots[dotsize=0.12](6.46,-2.4)
\psdots[dotsize=0.12](6.46,1.2)
\psdots[dotsize=0.12](6.66,2.6)
\psdots[dotsize=0.12](10.06,1.6)
\psdots[dotsize=0.12](10.46,1.2)
\psdots[dotsize=0.12](9.06,-1.6)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.66,2.6)(6.46,1.2)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.66,2.6)(7.86,1.2)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.06,1.6)(9.06,0.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.46,-0.6)(7.86,1.2)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.46,-0.6)(7.86,-2.4)
\psdots[dotsize=0.12](8.46,-0.6)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.06,0.4)(10.46,-0.2)
\psdots[dotsize=0.12](10.46,-0.2)
\psdots[dotsize=0.12](8.66,2.6)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.86,-2.4)(9.06,-3.2)
\psdots[dotsize=0.12](9.06,-3.2)
\psdots[dotsize=0.12](1.46,-2.0)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,-2.0)(2.66,-2.8)
\psdots[dotsize=0.12](2.66,-2.8)
\psdots[dotsize=0.12](6.66,-3.8)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.66,-3.8)(6.46,-2.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](13.66,1.2)(14.86,2.0)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](13.66,1.2)(14.86,0.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](13.66,-2.4)(14.86,-1.6)
\psdots[dotsize=0.12](13.66,-2.4)
\psdots[dotsize=0.12](13.66,1.2)
\psdots[dotsize=0.12](14.86,0.4)
\psdots[dotsize=0.12](14.86,2.0)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](12.26,1.2)(13.66,1.2)
\usefont{T1}{ptm}{m}{n}
\rput(13.361406,1.405){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(15.931406,1.705){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(17.541407,1.005){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(13.611406,-2.695){$d$}
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](12.26,-2.4)(13.66,-2.4)
\usefont{T1}{ptm}{m}{n}
\rput(14.481406,0.885){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(14.261406,1.845){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(14.481406,-2.235){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(12.971406,1.405){$f^{(3)}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.191406,-2.215){$f^{(4)}$}
\psdots[dotsize=0.12](12.26,-2.4)
\psdots[dotsize=0.12](12.26,1.2)
\psdots[dotsize=0.12](17.26,1.0)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.06,-0.2)(12.66,-0.2)
\psdots[dotsize=0.12](16.26,1.2)
\psdots[dotsize=0.12](14.86,-1.6)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.66,1.8)(14.86,0.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](17.26,1.0)(16.26,-0.2)
\psdots[dotsize=0.12](14.26,-0.6)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](14.86,0.4)(16.26,-0.2)
\psdots[dotsize=0.12](16.26,-0.2)
\psdots[dotsize=0.12](13.66,-2.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](13.66,-2.4)(14.86,-3.2)
\psdots[dotsize=0.12](14.86,-3.2)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](14.26,-0.6)(13.46,-0.6)(11.66,0.2)(11.66,1.6)(11.66,3.0)(13.06,3.0)(13.26,3.0)(13.46,3.0)(14.86,3.0)(14.86,2.0)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](14.26,-0.6)(15.06,-0.6)(15.66,-0.8)(15.86,-1.4)(16.06,-2.0)(15.86,-2.8)(14.86,-3.2)
\psdots[dotsize=0.12](15.66,1.8)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.06,1.6)(2.66,0.8)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](10.46,1.2)(9.06,0.4)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](16.26,1.2)(14.86,0.4)
\usefont{T1}{ptm}{m}{n}
\rput(3.7014062,1.105){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(15.901406,0.705){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(10.101406,0.705){$g$}
\end{pspicture} 
}



==> casstrictasc2.tex <==
% Generated with LaTeXDraw 2.0.5
% Fri Feb 04 10:27:44 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.46375)(17.823282,1.7621875)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,0.16375)(2.66,0.96375)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,0.16375)(2.66,-0.63625)
\psdots[dotsize=0.12](1.46,0.16375)
\psdots[dotsize=0.12](2.66,-0.63625)
\psdots[dotsize=0.12](2.66,0.96375)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](0.06,0.16375)(1.46,0.16375)
\usefont{T1}{ptm}{m}{n}
\rput(1.1428125,0.36875){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7128124,2.26875){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3228126,1.36875){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2628124,-0.15125){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0428123,0.80875){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(0.7528125,0.36875){$f'''$}
\psdots[dotsize=0.12](0.06,0.16375)
\psdots[dotsize=0.12](1.66,1.56375)
\psdots[dotsize=0.12](3.46,2.36375)
\psdots[dotsize=0.12](5.06,1.36375)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.86,-1.03625)(6.46,-1.03625)
\psdots[dotsize=0.12](4.06,0.16375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.66,1.56375)(1.46,0.16375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.46,2.36375)(2.66,0.96375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.06,1.36375)(4.06,0.16375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.06,-1.63625)(2.66,-0.63625)
\psdots[dotsize=0.12](2.06,-1.63625)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.66,-0.63625)(4.06,-1.23625)
\psdots[dotsize=0.12](4.06,-1.23625)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.86,-0.23625)(9.06,0.56375)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.86,-0.23625)(9.06,-1.03625)
\psdots[dotsize=0.12](7.86,-0.23625)
\psdots[dotsize=0.12](9.06,-1.03625)
\psdots[dotsize=0.12](9.06,0.56375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](6.46,-0.23625)(7.86,-0.23625)
\usefont{T1}{ptm}{m}{n}
\rput(7.5428123,-0.03125){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(8.912812,1.06875){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(10.322812,0.16875){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(8.662812,-0.55125){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(8.442813,0.40875){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1528125,-0.03125){$f'''$}
\psdots[dotsize=0.12](6.46,-0.23625)
\psdots[dotsize=0.12](6.66,1.16375)
\psdots[dotsize=0.12](10.06,0.16375)
\psdots[dotsize=0.12](10.46,-0.23625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.66,1.16375)(6.46,-0.23625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.66,1.16375)(7.86,-0.23625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.06,0.16375)(9.06,-1.03625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.46,-2.03625)(7.86,-0.23625)
\psdots[dotsize=0.12](8.46,-2.03625)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.06,-1.03625)(10.46,-1.63625)
\psdots[dotsize=0.12](10.46,-1.63625)
\psdots[dotsize=0.12](8.66,1.16375)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](13.66,-0.23625)(14.86,0.56375)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](13.66,-0.23625)(14.86,-1.03625)
\psdots[dotsize=0.12](13.66,-0.23625)
\psdots[dotsize=0.12](14.86,-1.03625)
\psdots[dotsize=0.12](14.86,0.56375)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](12.26,-0.23625)(13.66,-0.23625)
\usefont{T1}{ptm}{m}{n}
\rput(13.342813,-0.03125){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(15.912812,0.26875){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(17.522814,-0.43125){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(14.462812,-0.55125){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(14.242812,0.40875){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(12.952812,-0.03125){$f'''$}
\psdots[dotsize=0.12](12.26,-0.23625)
\psdots[dotsize=0.12](17.26,-0.43625)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.46,-1.03625)(13.06,-1.03625)
\psdots[dotsize=0.12](16.26,-0.23625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.66,0.36375)(14.86,-1.03625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](17.26,-0.43625)(16.26,-1.63625)
\psdots[dotsize=0.12](15.98,1.80375)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](14.86,-1.03625)(16.26,-1.63625)
\psdots[dotsize=0.12](16.26,-1.63625)
\psdots[dotsize=0.12](15.66,0.36375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.06,0.16375)(2.66,-0.63625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](10.46,-0.23625)(9.06,-1.03625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](16.26,-0.23625)(14.86,-1.03625)
\usefont{T1}{ptm}{m}{n}
\rput(3.6828125,-0.33125){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(15.8828125,-0.73125){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(10.082812,-0.73125){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0128124,-1.87125){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(8.432813,-2.29125){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(15.972813,1.52875){$b$}
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.9858885,1.8621875)(14.785889,0.4621875)
\end{pspicture} 
}



==> casstrictasc3.tex <==
% Generated with LaTeXDraw 2.0.5
% Mon Feb 07 20:13:50 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.4176562)(12.640938,3.4176562)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.4609375,1.7792188)(1.0609375,1.7792188)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](3.8609376,1.7792188)(2.4609375,1.7792188)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](5.2609377,1.7792188)(3.8609376,1.7792188)
\psdots[dotsize=0.12](2.4609375,1.7792188)
\psdots[dotsize=0.12](3.8609376,1.7792188)
\psdots[dotsize=0.12](5.2609377,1.7792188)
\psdots[dotsize=0.12](1.0609375,1.7792188)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](3.8609376,1.7792188)(2.4609375,2.5792189)
\psdots[dotsize=0.12](2.4609375,2.5792189)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.4609375,0.77921873)(2.4609375,1.5792187)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.0609375,1.7792188)(1.0609375,0.77921873)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.4609375,0.77921873)(3.2609375,-0.22078125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](3.2609375,-0.22078125)(1.8609375,-0.22078125)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.6609375,3.1792188)(2.4609375,2.5792189)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.4609375,-0.22078125)(1.8609375,-0.22078125)
\psdots[dotsize=0.12](1.8609375,-0.22078125)
\psdots[dotsize=0.12](3.2609375,-0.22078125)
\psdots[dotsize=0.12](2.4609375,0.77921873)
\psdots[dotsize=0.12](1.0609375,0.77921873)
\psdots[dotsize=0.12](3.6609375,3.1792188)
\usefont{T1}{ptm}{m}{n}
\rput(1.7623438,1.9242188){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2023437,1.5842187){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(4.722344,1.9242188){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4023438,2.3442187){$f'''$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7223437,1.2242187){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2023437,0.7842187){$w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6260939,-0.46578124){($\tilde f$)}
\usefont{T1}{ptm}{m}{n}
\rput(4.0423436,1.5642188){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(3.9723437,3.2242188){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0423437,0.60421876){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8123438,0.76421875){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(0.35234374,-0.45578125){$(d)$}
\psdots[dotsize=0.12](0.4209375,-0.24078125)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1409373,-0.37921873)(4.9609375,-1.04078125)



\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](6.2409377,-1.9607813)(4.8409376,-1.9607813)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.640938,-1.9607813)(6.2409377,-1.9607813)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.040937,-1.9607813)(7.640938,-1.9607813)
\psdots[dotsize=0.12](6.2409377,-1.9607813)
\psdots[dotsize=0.12](7.640938,-1.9607813)
\psdots[dotsize=0.12](9.040937,-1.9607813)
\psdots[dotsize=0.12](4.8409376,-1.9607813)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.640938,-1.9607813)(6.2409377,-1.16078125)
\psdots[dotsize=0.12](6.2409377,-1.16078125)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.2409377,-2.9607812)(7.640938,-1.9607813)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.2409377,-1.9607813)(4.8409376,-2.9607812)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.2409377,-2.9607812)(7.840938,-3.9607813)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.840938,-3.9607813)(6.4409375,-3.9607813)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.440937,-0.57921876)(7.640938,-1.9607813)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.0409374,-3.9607813)(6.4409375,-3.9607813)
\psdots[dotsize=0.12](6.4409375,-3.9607813)
\psdots[dotsize=0.12](7.840938,-3.9607813)
\psdots[dotsize=0.12](6.2409377,-2.9607812)
\psdots[dotsize=0.12](4.8409376,-2.9607812)
\psdots[dotsize=0.12](7.440937,-0.57921876)
\usefont{T1}{ptm}{m}{n}
\rput(5.5423436,-1.81578124){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(6.9823437,-2.1757813){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(8.502344,-1.81578124){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1823435,-1.39578125){$f'''$}
\usefont{T1}{ptm}{m}{n}
\rput(6.5023437,-2.5157813){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(5.972344,-2.9757812){$w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.822344,-2.1757812){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(7.752344,-0.52421875){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(4.842344,-3.2157813){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(6.592344,-2.9757812){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(4.932344,-4.2957812){$(d)$}
\psdots[dotsize=0.12](5.0009375,-3.9807813)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.140938,-1.04078124)(9.060938,-0.21921875)




\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.760938,1.7792188)(8.360937,1.7792188)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](11.160937,1.7792188)(9.760938,1.7792188)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](12.560938,1.7792188)(11.160937,1.7792188)
\psdots[dotsize=0.12](9.760938,1.7792188)
\psdots[dotsize=0.12](11.160937,1.7792188)
\psdots[dotsize=0.12](12.560938,1.7792188)
\psdots[dotsize=0.12](8.360937,1.7792188)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](11.160937,1.7792188)(9.760938,2.5792189)
\psdots[dotsize=0.12](9.760938,2.5792189)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.160937,0.17921875)(10.9609375,0.77921873)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.9609375,1.3792187)(8.360937,0.77921873)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.160937,0.17921875)(11.360937,-0.22078125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](12.360937,-0.62078124)(10.9609375,-0.62078124)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.560938,-0.62078124)(10.9609375,-0.62078124)
\psdots[dotsize=0.12](10.9609375,-0.62078124)
\psdots[dotsize=0.12](11.360937,-0.22078125)
\psdots[dotsize=0.12](10.160937,0.17921875)
\psdots[dotsize=0.12](8.360937,0.77921873)
\psdots[dotsize=0.12](10.9609375,3.1792188)
\usefont{T1}{ptm}{m}{n}
\rput(9.062344,1.9242188){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(10.502344,1.5842187){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(12.022344,1.9242188){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(10.702344,2.3442187){$f'''$}
\usefont{T1}{ptm}{m}{n}
\rput(10.402344,0.76421875){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(9.952344,-0.05578125){$w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(11.342343,1.5642188){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(11.272344,3.2242188){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(8.362344,0.60421876){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(9.852344,0.34421876){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(9.452344,-0.90578126){$(d)$}
\psdots[dotsize=0.12](9.520938,-0.6407812)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](11.160937,1.7792188)(10.9609375,0.77921873)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.760938,1.7792188)(8.9609375,1.3792187)
\psdots[dotsize=0.12](8.9609375,1.3792187)
\psdots[dotsize=0.12](10.9609375,0.77921873)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](10.9609375,3.1792188)(9.760938,3.1792188)(9.760938,3.1792188)(9.560938,2.9792187)(9.360937,2.7792187)(9.160937,2.3792188)(9.760938,1.7792188)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm, linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](9.560938,2.9792187)(9.360937,2.6792187)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](12.360937,-0.62078124)(11.360937,-0.22078125)
\psdots[dotsize=0.12](12.360937,-0.62078124)
\end{pspicture} 
}



==> derniercas.tex <==
% Generated with LaTeXDraw 2.0.5
% Mon Feb 07 12:02:45 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8829688)(7.4409375,1.8829688)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.7609375,-0.47546875)(0.3609375,0.52453125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.7609375,-0.47546875)(0.3609375,-1.4754688)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.7609375,-0.47546875)(3.1609375,-0.47546875)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.3609376,0.52453125)(3.1609375,-0.47546875)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.3609376,0.52453125)(3.1609375,1.5245312)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.3609376,0.52453125)(5.9609375,0.52453125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.3609376,-0.47546875)(5.9609375,0.52453125)
\psdots[dotsize=0.12](3.1609375,1.5245312)
\psdots[dotsize=0.12](4.3609376,0.52453125)
\psdots[dotsize=0.12](5.9609375,0.52453125)
\psdots[dotsize=0.12](7.3609376,-0.47546875)
\psdots[dotsize=0.12](3.1609375,-0.47546875)
\psdots[dotsize=0.12](1.7609375,-0.47546875)
\psdots[dotsize=0.12](0.3609375,0.52453125)
\psdots[dotsize=0.12](0.3609375,-1.4754688)
\usefont{T1}{ptm}{m}{n}
\rput(4.0423436,-0.13046876){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(5.162344,0.7295312){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(6.9823437,0.18953125){$f'''$}
\usefont{T1}{ptm}{m}{n}
\rput(3.9623437,1.2295313){$f''$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3623438,-0.25046876){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7123437,0.18953125){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2623438,-1.1704688){$f^{(4)}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.4023438,-0.25046876){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0923438,1.6895312){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(0.22234374,-1.7104688){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(0.33234376,0.8095313){$a$}
\end{pspicture} 
}



==> doubleboucle.tex <==
% Generated with LaTeXDraw 2.0.5
% Tue Feb 01 11:25:56 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9181249)(5.543281,1.9181249)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,0.07968745)(2.86,0.07968745)
\psdots[dotsize=0.12](1.46,0.07968745)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.86,0.07968745)(4.26,0.07968745)
\psdots[dotsize=0.12](2.86,0.07968745)
\psdots[dotsize=0.12](4.26,0.07968745)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,-1.1203126)(1.46,0.07968745)
\psdots[dotsize=0.12](1.46,-1.1203126)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](0.06,-1.1203126)(1.46,-1.1203126)
\psdots[dotsize=0.12](0.06,-1.1203126)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.86,1.2796874)(2.86,0.07968745)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.06,1.0796875)(2.86,1.2796874)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](2.86,1.2796874)(3.66,1.4796875)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.26,1.0796875)(4.26,0.07968745)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](3.3,0.71968746)(4.26,1.0796875)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](4.26,1.0796875)(5.26,1.4796875)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,-1.1203126)(2.66,-1.1203126)
\psdots[dotsize=0.12](2.66,-1.1203126)
\psdots[dotsize=0.12](2.86,1.2796874)
\psdots[dotsize=0.12](3.66,1.4796875)
\psdots[dotsize=0.12](5.26,1.4796875)
\psdots[dotsize=0.12](3.28,0.71968746)
\psdots[dotsize=0.12](2.06,1.0796875)
\usefont{T1}{ptm}{m}{n}
\rput(1.1528125,0.04468745){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8328125,-0.15531255){$v'$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3928123,-0.17531255){$t^2\cdot v$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2028126,0.7046875){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2228125,-0.59531254){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1028125,0.28468746){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3328124,-1.6953125){$\mathcal A_a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7528124,1.7246875){$\mathcal A_c$}
\usefont{T1}{ptm}{m}{n}
\rput(4.362812,1.5846875){$\mathcal A_d$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.26,-1.3203125)(2.66,-1.3203125)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.06,1.2796874)(3.66,1.6796875)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.26,0.8796874)(5.12,1.6196874)
\psdots[dotsize=0.12](4.26,1.0796875)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,1.2596874)(1.46,0.05968745)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](0.46,1.0596875)(1.46,1.2596874)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.46,1.2596874)(2.46,1.4596875)
\psdots[dotsize=0.12](0.46,1.0596875)
\psdots[dotsize=0.12](2.46,1.4596875)
\usefont{T1}{ptm}{m}{n}
\rput(1.5628128,1.7046875){$\mathcal A_b$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.66,1.2596874)(2.26,1.5796875)
\psdots[dotsize=0.12](1.46,1.2596874)
\end{pspicture} 
}



==> encoreuncas.tex <==
% Generated with LaTeXDraw 2.0.5
% Tue Feb 08 11:03:21 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5829687)(4.2828126,1.5829687)
\psline[linewidth=0.04cm](0.69504863,0.0060937)(2.0950487,0.0060937)
\psdots[dotsize=0.12](0.69504863,0.0060937)
\psline[linewidth=0.04cm](2.0950487,0.0060937)(3.4950485,0.0060937)
\psdots[dotsize=0.12](2.0950487,0.0060937)
\psdots[dotsize=0.12](3.4950485,0.0060937)
\psline[linewidth=0.04cm](0.69504863,-1.1939063)(0.69504863,0.0060937)
\psdots[dotsize=0.12](0.69504863,-1.1939063)
\psline[linewidth=0.04cm](3.4809375,1.2445313)(3.4950485,0.0060937)
\usefont{T1}{ptm}{m}{n}
\rput(2.0892673,0.2710937){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(0.43926746,0.69109374){$f_3$}
\usefont{T1}{ptm}{m}{n}
\rput(0.47926736,-0.6689063){$f_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3192674,0.21109371){$e$}
\psline[linewidth=0.04cm](0.69504863,1.1860937)(0.69504863,-0.0139063)
\psdots[dotsize=0.12](0.69504863,1.1860937)
\psdots[dotsize=0.12](3.4809375,1.2045312)
\usefont{T1}{ptm}{m}{n}
\rput(2.9623437,0.20953125){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7823439,0.70953125){$f'_3$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6823437,-1.4104687){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(0.67234373,1.3495313){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1023438,-0.21046875){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(3.5123436,1.3895313){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(0.27234375,0.02953125){$v'$}
\end{pspicture} 
}



==> exempleblowup.tex <==
% Generated with LaTeXDraw 2.0.5
% Sun Jun 19 18:56:07 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.63375)(9.642813,1.6078612)
\pscircle[linewidth=0.04,dimen=outer](1.4995313,-0.4646874){0.8}
\psdots[dotsize=0.12](1.4995313,-1.2646874)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7195313,-0.4646874)(5.719531,-0.4743749)
\psdots[dotsize=0.12](1.4995313,0.3353126)
\psline[linewidth=0.04cm](1.4795313,1.53375)(1.4995313,0.35375)
\psline[linewidth=0.04cm](8.099531,1.53375)(8.099531,0.33375)
\psline[linewidth=0.04cm](8.099531,0.33375)(6.8995314,-1.26625)
\psline[linewidth=0.04cm](8.099531,0.33375)(9.299531,-1.26625)
\psline[linewidth=0.04cm](6.8995314,-1.26625)(9.299531,-1.26625)
\psdots[dotsize=0.12](8.099531,0.33375)
\psdots[dotsize=0.12](6.8995314,-1.26625)
\psdots[dotsize=0.12](9.299531,-1.26625)
\psdots[dotsize=0.12](8.099531,1.53375)
\psdots[dotsize=0.12](1.4995313,1.53375)
\usefont{T1}{ptm}{m}{n}
\rput(1.1323438,-1.36125){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(6.7323437,-0.96125){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9323437,-1.36125){$5$}
\usefont{T1}{ptm}{m}{n}
\rput(9.332344,-0.96125){$5$}
\usefont{T1}{ptm}{m}{n}
\rput(7.132344,-1.46125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(9.012343,-1.46125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1723437,0.01875){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(7.552344,0.13875){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7923437,0.03875){$7$}
\usefont{T1}{ptm}{m}{n}
\rput(8.552343,0.15875){$7$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8623438,0.47875){$14$}
\usefont{T1}{ptm}{m}{n}
\rput(8.462344,0.53875){$14$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7923437,1.29875){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(8.452344,1.33875){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.46234375,-0.36125){$\gr e$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6396875,-0.42125){$\gr f$}
\usefont{T1}{ptm}{m}{n}
\rput(7.202344,-0.40125){$\gr e$}
\usefont{T1}{ptm}{m}{n}
\rput(8.982344,-0.40125){$\gr f$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5714062,-1.027139){$\gr v$}
\usefont{T1}{ptm}{m}{n}
%\rput(1.2514062,0.5328611){$\gr v$}
\usefont{T1}{ptm}{m}{n}
%\rput(7.771406,0.5928611){$\gr v$}
\end{pspicture} 
}



==> exempleinert.tex <==
% Generated with LaTeXDraw 2.0.5
% Mon Jun 20 11:15:29 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95921874)(11.42,0.9792187)
\psline[linewidth=0.04cm](1.0,0.5207813)(4.2,0.5207813)
\psdots[dotsize=0.12](2.6,0.5207813)
\psline[linewidth=0.04cm](2.6,0.5207813)(1.8,-0.87921876)
\psline[linewidth=0.04cm](2.6,0.5207813)(3.4,-0.87921876)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8,0.5207813)(7.2,0.5207813)
\psline[linewidth=0.04cm](8.4,0.5207813)(10.8,0.5207813)
\psdots[dotsize=0.12](9.8,0.5207813)
\psline[linewidth=0.04cm](9.8,-0.27921876)(8.4,-0.87921876)
\psline[linewidth=0.04cm](9.8,-0.27921876)(11.2,-0.87921876)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.8,0.5207813)(5.2,0.5207813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.0,0.5207813)(0.0,0.5207813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.8,0.5207813)(7.6,0.5207813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.8,0.5207813)(11.4,0.5207813)
\psline[linewidth=0.04cm](9.8,0.5207813)(9.8,-0.27921876)
\psdots[dotsize=0.12](9.8,-0.27921876)
\psdots[dotsize=0.12](1.8,-0.87921876)
\psdots[dotsize=0.12](3.4,-0.87921876)
\usefont{T1}{ptm}{m}{n}
\rput(2.5514061,0.78578126){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(9.791407,0.7657812){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1814063,0.22578125){$\mathcal A_t$}
\usefont{T1}{ptm}{m}{n}
\rput(8.561406,0.24578124){$\mathcal A_t$}
\psdots[dotsize=0.12](8.4,-0.87921876)
\psdots[dotsize=0.12](11.2,-0.87921876)
\end{pspicture} 
}



==> exemplepa.tex <==
% Generated with LaTeXDraw 2.0.5
% Sun Jun 19 18:18:16 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7800001)(6.301875,1.8000001)
\pscircle[linewidth=0.04,dimen=outer](0.8,0.60156256){0.8}
\psdots[dotsize=0.12](0.8,-0.19843745)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2,0.60156256)(4.2,0.5918751)
\pscircle[linewidth=0.04,dimen=outer](5.4,0.60156256){0.8}
\psdots[dotsize=0.12](5.4,-0.19843745)
\usefont{T1}{ptm}{m}{n}
\rput(0.82281256,1.6065625){$\gr e$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4628124,1.5865625){$\gr e$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5314062,0.04499995){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0314063,0.04499995){$6$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1114063,0.12499995){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.6714063,0.12499995){$6$}
\psline[linewidth=0.04cm](0.8,-1.7)(0.8,-0.20000005)
\psline[linewidth=0.04cm](5.42,-1.72)(5.4,-0.22000004)
\psdots[dotsize=0.12](5.4,-1.7)
\psdots[dotsize=0.12](0.78,-1.7)
\usefont{T1}{ptm}{m}{n}
\rput(1.0014062,-0.470500004){$5$}
\usefont{T1}{ptm}{m}{n}
\rput(5.6514063,-0.47500006){$10$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0014063,-1.5150001){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.631406,-1.495){$2$}
\end{pspicture} 
}



==> exempleslip.tex <==
% Generated with LaTeXDraw 2.0.5
% Sun Jun 19 16:41:39 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0459619)(10.242812,1.0259618)
\definecolor{color54b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](0.36504862,0.8518507)(1.1650486,-0.3481493)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.1650486,-0.3481493)(3.1650486,-0.3481493)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.880938,0.9359618)(8.365048,-0.3481493)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](6.3650484,-0.3481493)(8.365048,-0.3481493)
\psdots[dotsize=0.14](8.365048,-0.3481493)
\psdots[dotsize=0.14](6.3650484,-0.3481493)
\psdots[dotsize=0.14](3.1650486,-0.3481493)
\psdots[dotsize=0.14](1.1650486,-0.3481493)
\psdots[dotsize=0.14](0.36504862,0.8518507)
\usefont{T1}{ptm}{m}{n}
\rput(2.067861,-0.8231493){$\gr e$}
\usefont{T1}{ptm}{m}{n}
\rput(7.227861,-0.7831493){$\gr e$}
\psline[linewidth=0.03cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7050486,0.0918507)(5.5850487,0.071850695)
\psdots[dotsize=0.14](9.880938,0.9359618)
\usefont{T1}{ptm}{m}{n}
\rput(1.3323437,-0.5790382){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(6.572344,-0.6190382){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8923438,-0.5590382){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(8.072344,-0.5590382){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.71234375,-0.2390382){$6$}
\usefont{T1}{ptm}{m}{n}
\rput(9.432344,-0.2790382){$4=\frac{6}{3}\cdot 2$}
\usefont{T1}{ptm}{m}{n}
\rput(9.9323435,0.6209618){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.23234375,0.5409618){$2$}
\end{pspicture} 
}



==> expansion.tex <==
% Generated with LaTeXDraw 2.0.5
% Fri Apr 29 16:06:17 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0789063)(10.82,1.0589062)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2,-0.16109376)(0.0,0.8389062)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2,-0.16109376)(0.0,-0.9610937)
\psdots[dotsize=0.12](1.2,-0.16109376)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2,-0.16109376)(2.6,-0.76109374)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2,-0.16109376)(2.6,0.23890625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.2,-0.16109376)(2.6,0.8389062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.0,0.03890625)(6.2,0.03890625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.4,0.03890625)(10.8,-0.56109375)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.4,0.03890625)(10.8,0.43890625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.4,0.03890625)(10.8,1.0389062)
\psdots[dotsize=0.12](7.8,0.03890625)
\psdots[dotsize=0.12](9.4,0.03890625)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.8,0.03890625)(9.4,0.03890625)
\usefont{T1}{ptm}{m}{n}
\rput(0.6014063,0.56390625){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(0.64140624,-0.85609376){$f'$}
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.8,0.03890625)(6.6,1.0389062)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.8,0.03890625)(6.6,-0.76109374)
\usefont{T1}{ptm}{m}{n}
\rput(7.2814064,0.74390626){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(7.2414064,-0.6560938){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2114062,-0.41609374){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(7.891406,-0.17609376){$\tilde v$}
\usefont{T1}{ptm}{m}{n}
\rput(9.391406,-0.17609376){$\tilde v'$}
\usefont{T1}{ptm}{m}{n}
\rput(8.581407,0.24390624){$e$}
\end{pspicture} 
}



==> figurecastoric.tex <==
% Generated with LaTeXDraw 2.0.5
% Sun Feb 06 15:03:11 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8629688)(11.722813,1.8629688)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](0.4809375,0.48453125)(0.4809375,-0.71546876)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.4809375,-0.71546876)(1.6809375,-0.71546876)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.4809375,0.48453125)(1.6809375,0.48453125)
\psdots[dotsize=0.12](1.6809375,0.48453125)
\psdots[dotsize=0.12](0.4809375,0.48453125)
\psdots[dotsize=0.12](0.4809375,-0.71546876)
\psdots[dotsize=0.12](1.6809375,-0.71546876)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.0809374,0.48453125)(1.6809375,0.48453125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](3.0809374,0.48453125)(3.0809374,-0.71546876)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](3.0809374,1.4845313)(3.0809374,0.48453125)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.0809374,1.4845313)(2.0809374,1.4845313)
\psdots[dotsize=0.12](2.0809374,1.4845313)
\psdots[dotsize=0.12](3.0809374,0.48453125)
\psdots[dotsize=0.12](3.0809374,1.4845313)
\psdots[dotsize=0.12](3.0809374,-0.71546876)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.0809374,-0.71546876)(2.0809374,-1.5154687)
\psdots[dotsize=0.12](2.0809374,-1.5154687)
\usefont{T1}{ptm}{m}{n}
\rput(1.7023437,0.7295312){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0623437,0.62953126){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(0.20234375,-0.11046875){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7523438,-0.5104687){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3823438,-0.19046874){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3823438,0.96953124){$g'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9723438,-1.6904688){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7423438,1.5295312){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3623438,0.6695312){$e'$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.6209373,0.50453126)(6.7009373,0.50453126)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](7.9609375,0.88453126)(7.9609375,-0.31546876)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](11.180938,-0.6954687)(9.980938,-0.6954687)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.9609375,0.88453126)(9.880938,0.48453125)
\psdots[dotsize=0.12](9.780937,0.50453126)
\psdots[dotsize=0.12](7.9609375,0.88453126)
\psdots[dotsize=0.12](7.9609375,-0.31546876)
\psdots[dotsize=0.12](9.980938,-0.6954687)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](11.180938,0.50453126)(9.780937,0.50453126)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](11.180938,0.50453126)(11.180938,-0.6954687)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.280937,1.4845313)(11.180938,0.50453126)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](11.220938,1.5045313)(10.220938,1.5045313)
\psdots[dotsize=0.12](10.180938,1.5045313)
\psdots[dotsize=0.12](11.180938,0.50453126)
\psdots[dotsize=0.12](11.200937,1.5045313)
\psdots[dotsize=0.12](11.180938,-0.6954687)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.9609375,-0.31546876)(8.9609375,-1.1154687)
\psdots[dotsize=0.12](8.9609375,-1.1154687)
\usefont{T1}{ptm}{m}{n}
\rput(9.802343,0.74953127){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(8.622344,1.0295312){$e''$}
\usefont{T1}{ptm}{m}{n}
\rput(7.722344,0.28953126){$f'$}
\usefont{T1}{ptm}{m}{n}
\rput(9.871407,-0.49046874){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(11.442344,-0.17046875){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(10.562344,1.1295313){$g'$}
\usefont{T1}{ptm}{m}{n}
\rput(9.031406,-1.2904687){$d$}
\usefont{T1}{ptm}{m}{n}
\rput(10.122344,1.6695312){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(10.462344,0.28953126){$e'$}
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.180938,1.5045313)(9.180938,1.5045313)
\psdots[dotsize=0.12](9.240937,1.5045313)
\end{pspicture} 
}



==> glissimple.tex <==
% Generated with LaTeXDraw 2.0.5
% Tue Feb 01 11:02:20 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9429687)(11.839531,0.9429687)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,fillcolor=black](1.6995313,-0.5154688)(3.2995312,-0.5154688)
\psdots[dotsize=0.12](3.2995312,-0.5154688)
\psdots[dotsize=0.12](1.6995313,-0.5154688)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,fillcolor=black](3.2995312,-0.5154688)(4.8995314,-0.5154688)
\psdots[dotsize=0.12](4.8995314,-0.5154688)
\psdots[dotsize=0.12](4.8995314,-0.5154688)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,fillcolor=black](1.6995313,-0.5154688)(0.29953125,0.48453125)
\psdots[dotsize=0.12](0.29953125,0.48453125)
\usefont{T1}{ptm}{m}{n}
\rput(1.2823437,0.22953124){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4823437,-0.7704688){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(4.1423435,-0.7704688){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(0.22234374,0.74953127){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7523437,-0.25046876){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2523437,-0.25046876){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(4.862344,-0.23046875){$d$}
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,fillcolor=black](6.8995314,-0.5154688)(8.499531,-0.5154688)
\psdots[dotsize=0.12](8.499531,-0.5154688)
\psdots[dotsize=0.12](6.8995314,-0.5154688)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,fillcolor=black](8.499531,-0.5154688)(10.099531,-0.5154688)
\psdots[dotsize=0.12](10.099531,-0.5154688)
\psdots[dotsize=0.12](10.099531,-0.5154688)
\psline[ArrowInside=-<, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm,fillcolor=black](10.1,-0.5154688)(11.5,0.48453125)
\psdots[dotsize=0.12](11.5,0.48453125)
\usefont{T1}{ptm}{m}{n}
\rput(10.479062,0.22953124){$f$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6823435,-0.7704688){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(9.342343,-0.7704688){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(11.5390625,0.74953127){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(6.952344,-0.25046876){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(8.452344,-0.25046876){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(10.062344,-0.23046875){$d$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.56,-0.45703125)(6.36,-0.45703125)
\end{pspicture} 
}



==> nestable.tex <==
% Generated with LaTeXDraw 2.0.5
% Wed Apr 20 14:29:56 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(16.02,1.52)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.8,-0.1)(0.4,0.9)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.8,-0.1)(3.4,-0.7)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](1.8,-0.1)(3.4,0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.8,-0.1)(7.4,-0.1)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](14.2,-0.1)(15.6,1.1)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](14.2,-0.1)(15.6,-1.1)
\psdots[dotsize=0.12](14.2,-0.1)
\psdots[dotsize=0.12](15.6,1.1)
\psdots[dotsize=0.12](15.6,-1.1)
\psdots[dotsize=0.12](3.4,-0.7)
\psdots[dotsize=0.12](3.4,0.7)
\psdots[dotsize=0.12](1.8,-0.1)
\psdots[dotsize=0.12](0.4,0.9)
\psdots[dotsize=0.12](7.8,0.9)
\psdots[dotsize=0.12](9.4,-0.1)
\psdots[dotsize=0.12](11.0,-0.1)
\psdots[dotsize=0.12](12.6,-0.1)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.4,-0.1)(7.8,0.9)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](9.4,-0.1)(11.0,-0.1)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](11.0,-0.1)(12.6,-0.1)
\psline[ArrowInside=->, ArrowInsidePos=0.5,arrowsize=0.25291667cm,linewidth=0.04cm](12.6,-0.1)(14.2,-0.1)
\usefont{T1}{ptm}{m}{n}
\rput(8.991406,-0.155){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(10.751407,-0.375){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(12.431406,-0.395){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(14.011406,-0.415){$9$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4014063,-0.235){$3^5$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1414063,-0.595){$15$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0814064,0.345){$18$}
\usefont{T1}{ptm}{m}{n}
\rput(14.721406,-0.215){$15$}
\usefont{T1}{ptm}{m}{n}
\rput(14.321406,0.265){$18$}
\usefont{T1}{ptm}{m}{n}
\rput(9.651406,-0.395){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(11.251407,-0.395){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(12.851406,-0.395){$1$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.4,0.9)(0.0,0.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.4,0.9)(0.8,1.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.4,0.9)(0.0,1.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.8,0.9)(7.6,0.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.8,0.9)(8.2,1.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.8,0.9)(7.2,1.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.6,1.1)(16.0,0.7)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.6,1.1)(15.8,1.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.4,0.7)(3.8,0.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.4,0.9)(3.6,1.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.6,-1.1)(15.4,-1.5)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.6,-1.1)(16.0,-0.3)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.4,-0.7)(3.2,-1.1)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.4,-0.7)(3.6,-0.1)
\usefont{T1}{ptm}{m}{n}
\rput(10.221406,0.205){$e_1$}
\usefont{T1}{ptm}{m}{n}
\rput(11.821406,0.205){$e_2$}
\usefont{T1}{ptm}{m}{n}
\rput(13.421406,0.205){$e_3$}
\usefont{T1}{ptm}{m}{n}
\rput(8.641406,0.605){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2014062,0.605){$e$}
\end{pspicture} 
}


